Asymptotically Optimal Representation of Palindromic Structure

We introduce an asymptotically optimal representation of the Manacher array of a string that supports constant-time access. The approach relies on the combinatorial properties of palindromes, yielding a compact yet efficient structure. This work fits within the broader study of compressed text indexing and highlights structural aspects of palindromic substrings that may inspire further algorithmic applications.

==> figures/manacher_center_period.tex <==








\begin{tikzpicture}[xscale=0.38]

\def\labelX{-2.25}
\def\Aeb{0.9}
\def\Leb{0.4}


\foreach \x [count=\i from 0] in {x,x,a,b,a,b,a,b,a,c,d,d,c,a,b,a,b,a,c,d,d,c,a,b,a,b,a,b,y}
    \node[draw=none, fill=none, minimum size=7mm] (A\i) at (\i,2) {\mathttt{\x}};


\foreach \y in {1,5, ..., 29}{
  \node[black!70, draw=none, fill=none, minimum size=7mm] at ({\y-1},1.5) {\scriptsize \y};
}






\foreach \j/\y in {
  0/0, 1/0, 2/0, 8/0, 9/0, 10/0, 11/0, 12/0, 13/0,
  17/0, 18/0, 19/0, 20/0, 21/0, 22/0, 27/0, 28/0
}{
  \node[minimum size=7mm] at (\j,\Aeb) {\textcolor{black!10}{0}};
}

\foreach \j/\y in { 3/1, 7/1, 4/2, 5/3, 6/2, 14/1, 15/12, 16/1, 23/1, 24/2, 25/2, 26/1} {
  \node[minimum size=7mm] at (\j,\Aeb) {\y};
}



\foreach \j in {
  -1,1,2,3,4,5,6,7,8,9,
  11,12,13,14,15,16,17,18,
  20,21,22,23,24,25,26,27,28
}{
  \node[minimum size=7mm] at ({\j+0.5},2.5) {\textcolor{black!10}{0}};
}


\foreach \j/\y in { 0/1, 10/7, 19/7 }{
  \node[minimum size=7mm] at ({\j+0.5},2.5) {\y};
}




\foreach \i in {
  0,1,2,3,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,26,27,28
}{
  \node[minimum size=7mm] at (\i,\Leb) {\textcolor{black!10}{0}};
}

\foreach \i/\v in {4/2, 5/2, 6/2, 24/2, 25/2}{
  \node[minimum size=7mm] at (\i,\Leb) {\v};
}


\foreach \y [count=\j from 2] in {0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} {
    \node[black!10, draw=none, fill=none, minimum size=7mm] (C\j) at ({\j-0.5},3) {\y};
}
\node[black!10, draw=none, fill=none, minimum size=7mm] at ({-0.5},3) {0};
\node[draw=none, fill=none, minimum size=7mm] at ({0.5}, 3) {1};





\draw[blue] ({2.5},1.75) rectangle ({27.5},2.25);


\foreach \y in {3, 21}
\draw[red] ({\y+0.5},1.8) rectangle ({\y+2.5},2.2);

\foreach \y in {0}
\draw[red] ({\y-0.5},1.8) rectangle ({\y+0.5},2.2);



\node[draw=none, fill=none, minimum size=7mm] (Label) at (\labelX,\Leb) {$\mathsf L_{\text{even}}$};

\node[draw=none, fill=none, minimum size=7mm] (Label) at (\labelX,\Aeb) {$\mathsf A_{\text{even}}$};

\node[draw=none, fill=none, minimum size=7mm] (Label) at (\labelX,2.5) {$\mathsf A_{\text{odd}}$};

\node[draw=none, fill=none, minimum size=7mm] (Label) at (\labelX,3) {$\mathsf L_{\text{odd}}$};

\end{tikzpicture}


==> figures/palindromic_runs.tex <==








\begin{tikzpicture}[x=0.35cm,y=0.8cm,>=stealth]

    \begin{scope}[shift={(12,5)}]

      \draw[rounded corners] (0,0.4) rectangle (15,-1.3);
      \node[anchor=west] at (0.2,0.1) {\scriptsize Legend};
    

      \draw[fill=black,draw=none] (0.4,-0.4) circle (1.5pt);
      \node[anchor=west] at (0.8,-0.4) {\scriptsize repeat center};
    
      \draw[red] (0.4,-0.9) circle (3pt);
      \node[anchor=west] at (0.8,-0.9) {\scriptsize internal center};
    
      \draw[blue] (7.4,-0.3) rectangle (7.8,-0.5);
      \node[anchor=west] at (7.8,-0.4) {\scriptsize occurrence of $q_0$};
    
      \draw[black!50!green] (7.4,-0.8) rectangle (7.8,-1);
      \node[anchor=west] at (7.8,-0.9) {\scriptsize occurrence of $q_1$};
    \end{scope}
    

    \node[above] at (12, 2.75) {The palindromic run $\Run=[5\dd 27]$. $q_0=\mathttt{ababa},\quad q_1=\mathttt{cddc}$.};
    
    \foreach \x [count=\i from 0] in {x,x,a,b,a,b,a,b,a,c,d,d,c,a,b,a,b,a,c,d,d,c,a,b,a,b,a,b,y}
        \node[draw=none, fill=none, minimum size=7mm] (A\i) at (\i,2) {\mathttt{\x}};


    \foreach \j in {11, 20} {
        \draw[fill=black,draw=none] ({\j-0.5},2.5) circle (1.2pt);
    }
    \foreach \j in {6, 15, 24} {
        \draw[fill=black,draw=none] ({\j},1.5) circle (1.2pt);
    }
    \foreach \j in {15} {
        \draw[red] (\j,1.5) circle (3pt);
    }


    \foreach \y in {8, 17}
        \draw[black!50!green] ({\y+0.5},1.75) rectangle ({\y+4.5},2.25);
    
    \foreach \y in {3, 12, 21}
        \draw[blue] ({\y+0.5},1.75) rectangle ({\y+5.5},2.25);
\end{tikzpicture}

\vspace{1em}


\begin{tikzpicture}[x=0.35cm,y=0.8cm,>=stealth]

    \node[above] at (12, 3) {For all the runs with period $2$, $q_0=\mathttt{a},\quad q_1=\mathttt{b}$.};

    \node[above] at (5, 2.25) {$\Runi1=[3\dd9]$};
    \node[above] at (15.5, 2.25) {$\Runi2=[14\dd18]$};
    \node[above] at (24.5, 2.25) {$\Runi3=[23\dd28]$};
    \foreach \x [count=\i from 0] in {x,x,a,b,a,b,a,b,a,c,d,d,c,a,b,a,b,a,c,d,d,c,a,b,a,b,a,b,y}
        \node[draw=none, fill=none, minimum size=7mm] (A\i) at (\i,2) {\mathttt{\x}};
    
    \foreach \j in {1, 2, 3, 4, 5, 6, 7, 12, 13, 14, 15, 16, 21, 22, 23, 24, 25, 26} {
        \draw[fill=black,draw=none] ({\j+1},1.5) circle (1.2pt);
    }

    \foreach \j in {3, 4, 5, 14, 23, 24} {
        \draw[red] ({\j+1},1.5) circle (3pt);
    }

    \foreach \y in {1,3,5,7,12,14,16,21,23,25}
        \draw[blue] ({\y+0.5},1.75) rectangle ({\y+1.5},2.25);
    
    \foreach \y in {2, 4, 6, 13, 15, 22, 24, 26}
        \draw[black!50!green] ({\y+0.5},1.75) rectangle ({\y+1.5},2.25);
\end{tikzpicture}

\vspace{1em}


\begin{tikzpicture}[x=0.35cm,y=0.8cm,>=stealth]
    \node[above] at (12, 2.75) {The palindromic run $\Runi4=[1\dd 2]$. $q_0=\emptystring,\quad q_1=\mathttt{x}$.};
    \foreach \x [count=\i from 0] in {x,x,a,b,a,b,a,b,a,c,d,d,c,a,b,a,b,a,c,d,d,c,a,b,a,b,a,b,y}
        \node[draw=none, fill=none, minimum size=7mm] (A\i) at (\i,2) {\mathttt{\x}};

    \foreach \j in {0, 1, 2} {
        \draw[fill=black,draw=none] ({\j-0.5},2.5) circle (1.2pt);
    }
    
    \foreach \j in {1} {
        \draw[red] ({\j-0.5},2.5) circle (3pt);
    }
    \foreach \j in {0, 1} {
        \draw[fill=black,draw=none] (\j,1.5) circle (1.2pt);
    }

    \foreach \y in {0, 1}
        \draw[black!50!green] ({\y-0.5},1.75) rectangle ({\y+0.5},2.25);

\end{tikzpicture}
